Covering arrays from maximal sequences over finite fields

The focus of this thesis is the study and construction of covering arrays, relying on maximal period sequences and other tools from finite fields. A covering array of strength $t$, denoted $\mathrm{CA}(N; t, k,v)$, is an $N\times k$ array with entries from an alphabet $A$ of size $v$, with the property that in the $N\times t$ subarray defined by any $t$ columns, each of the $v^t$ vectors in $A^t$ appears at least once as a row. Covering arrays generalize orthogonal arrays, which are classic combinatorial objects that have been studied extensively. Constructing covering arrays with a small row-to-column ratio is important in the design of statistical experiments, however it is also a challenging mathematical problem. Linear feedback shift register (LFSR) sequences are sequences of elements from a finite field that satisfy a linear recurrence relation. It is well-known that these are periodic; LFSR sequences that attain the maximum possible period are maximal (period) sequences, often abbreviated to m-sequences in the literature. Arrays constructed from cyclic shifts of maximal sequences possess strong combinatorial properties and have been previously used to construct orthogonal and covering arrays (Moura et al., 2016), although only one of the known constructions is for covering arrays that are not orthogonal arrays (Raaphorst et al., 2014). In this thesis we present several new such constructions. The cornerstone of our results is a study of the combinatorial properties of arrays constructed from maximal sequences, where we make fundamental connections with concepts from diverse areas of discrete mathematics, such as orthogonal arrays, error-correcting codes, divisibility of polynomials and structures of finite geometry. One aspect of our work involves [..]

==> FIGURES/PG23.tex <==
\begin{tikzpicture}[scale=1.8]
    \foreach \x in {0,...,2}
    \foreach \y in {0,...,2} {
          \pgfmathtruncatemacro\nk{\y*3+\x+1}
            \coordinate (\nk) at (\x,2-\y);
    }
    \coordinate (11) at ({3+sqrt(2)},1);
    \coordinate (13) at (1,{-1-sqrt(2)});
    \coordinate (10) at ($(2,2)+(45:2)$);
    \coordinate (12) at ($(2,0)+(-45:2)$);
    \coordinate (14) at (-3,0);
    \begin{knot}
    \strand (10) arc[radius={2+sqrt(2)},start angle=45,end angle=-90];
    \strand (1) -- (2) -- (3) to[out=0,in=135] (11);
    \strand (4) -- (5) -- (6) -- (11);
    \strand (7) -- (8) -- (9) to[out=0,in=-135] (11);
    \strand (1) -- (4) -- (7) to[out=-90,in=135] (13);
    \strand (2) -- (5) -- (8) -- (13);
    \strand (3) -- (6) -- (9) to[out=-90,in=45] (13);
    \strand (7) -- (5) -- (3) -- (10);
    \strand (9) .. controls +(-2.5,-2.5) and +(-2.5,-2.5) .. (4) -- (2) to[out=45,in=-180] (10);
    \strand (1) .. controls +(-2.5,-2.5) and +(-2.5,-2.5) .. (8) -- (6) to[out=45,in=-90] (10);
    \strand (1) -- (5) -- (9) -- (12);
    \strand (7) .. controls +(-2.5,2.5) and +(-2.5,2.5) .. (2) -- (6) to[out=-45,in=90] (12);
    \strand (3) .. controls +(-2.5,2.5) and +(-2.5,2.5) .. (4) -- (8) to[out=-45,in=180] (12);
    \end{knot}
    %\foreach \k in {1,...,13} {
        %\node[ball color=aoi,circle,fill,draw=black,inner sep=0.1cm, label=north east:$\k$] at (\k) {};
        %}
        \tikzstyle{point}=[ball color=white, circle, draw=black,minimum width=24pt]
        \node[point] at (1)  {$a$};
        \node[point] at (2)  {$b$};
        \node[point] at (3)  {$c$};
        \node[point] at (4)  {$d$};
        \node[point] at (5)  {$e$};
        \node[point] at (6)  {$f$};
        \node[point] at (7)  {$g$};
        \node[point] at (8)  {$h$};
        \node[point] at (9)  {$i$};
        \node[point] at (10) {$j$};
        \node[point] at (11) {$k$};
        \node[point] at (12) {$l$};
        \node[point] at (13) {$m$};
        \node at (14) {
$
\begin{aligned}
{} % Don't ask, but otherwise there are problems
[(0,0,1)]&=[1]	     =c\\
[(0,1,0)]&=[\a]      =m\\
[(1,0,0)]&=[\a^2]    =k\\
[(0,1,2)]&=[\a^{3}]  =i\\
[(1,2,0)]&=[\a^4]    =l\\
[(2,1,2)]&=[\a^{5}]  =h\\
[(1,1,1)]&=[\a^6]    =e\\
[(1,2,2)]&=[\a^7]    =d\\
[(2,0,2)]&=[\a^{8}]  =b\\
[(0,1,1)]&=[\a^9]    =f\\
[(1,1,0)]&=[\a^{10}] =j\\
[(1,1,2)]&=[\a^{11}] =g\\
[(1,0,2)]&=[\a^{12}] =a
\end{aligned}
$
};
\end{tikzpicture}

